On the bi-Hamiltonian structures of the Camassa-Holm and Harry Dym equations

We show that the bi-Hamiltonian structures of the Camassa-Holm and Harry Dym hierarchies can be obtained by applying a reduction process to a simple Poisson pair defined on the loop algebra of $\mathfrak{sl}(2,\mathbb{R})$. The reduction process is a bi-Hamiltonian reduction, that can be canonically performed on every bi-Hamiltonian manifold.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
--------------090009020601000706090903
Content-Type: application/postscript;
 name="ansIMRN.ps"
Content-Transfer-Encoding: 7bit
Content-Disposition: inline;
 filename="ansIMRN.ps"

%!PS-Adobe-2.0
%%Creator: dvips(k) 5.86e Copyright 2001 Radical Eye Software
%%Title: ansIMRN.dvi
%%Pages: 1
%%PageOrder: Ascend
%%BoundingBox: 0 0 596 842
%%EndComments
%DVIPSWebPage: (www.radicaleye.com)
%DVIPSCommandLine: dvips ansIMRN.dvi
%DVIPSParameters: dpi=600, compressed
%DVIPSSource:  TeX output 2004.09.07:1446
%%BeginProcSet: texc.pro
%!
/TeXDict 300 dict def TeXDict begin/N{def}def/B{bind def}N/S{exch}N/X{S
N}B/A{dup}B/TR{translate}N/isls false N/vsize 11 72 mul N/hsize 8.5 72
mul N/landplus90{false}def/@rigin{isls{[0 landplus90{1 -1}{-1 1}ifelse 0
0 0]concat}if 72 Resolution div 72 VResolution div neg scale isls{
landplus90{VResolution 72 div vsize mul 0 exch}{Resolution -72 div hsize
mul 0}ifelse TR}if Resolution VResolution vsize -72 div 1 add mul TR[
matrix currentmatrix{A A round sub abs 0.00001 lt{round}if}forall round
exch round exch]setmatrix}N/@landscape{/isls true N}B/@manualfeed{
statusdict/manualfeed true put}B/@copies{/#copies X}B/FMat[1 0 0 -1 0 0]
N/FBB[0 0 0 0]N/nn 0 N/IEn 0 N/ctr 0 N/df-tail{/nn 8 dict N nn begin
/FontType 3 N/FontMatrix fntrx N/FontBBox FBB N string/base X array
/BitMaps X/BuildChar{CharBuilder}N/Encoding IEn N end A{/foo setfont}2
array copy cvx N load 0 nn put/ctr 0 N[}B/sf 0 N/df{/sf 1 N/fntrx FMat N
df-tail}B/dfs{div/sf X/fntrx[sf 0 0 sf neg 0 0]N df-tail}B/E{pop nn A
definefont setfont}B/Cw{Cd A length 5 sub get}B/Ch{Cd A length 4 sub get
}B/Cx{128 Cd A length 3 sub get sub}B/Cy{Cd A length 2 sub get 127 sub}
B/Cdx{Cd A length 1 sub get}B/Ci{Cd A type/stringtype ne{ctr get/ctr ctr
1 add N}if}B/id 0 N/rw 0 N/rc 0 N/gp 0 N/cp 0 N/G 0 N/CharBuilder{save 3
1 roll S A/base get 2 index get S/BitMaps get S get/Cd X pop/ctr 0 N Cdx
0 Cx Cy Ch sub Cx Cw add Cy setcachedevice Cw Ch true[1 0 0 -1 -.1 Cx
sub Cy .1 sub]/id Ci N/rw Cw 7 add 8 idiv string N/rc 0 N/gp 0 N/cp 0 N{
rc 0 ne{rc 1 sub/rc X rw}{G}ifelse}imagemask restore}B/G{{id gp get/gp
gp 1 add N A 18 mod S 18 idiv pl S get exec}loop}B/adv{cp add/cp X}B
/chg{rw cp id gp 4 index getinterval putinterval A gp add/gp X adv}B/nd{
/cp 0 N rw exit}B/lsh{rw cp 2 copy get A 0 eq{pop 1}{A 255 eq{pop 254}{
A A add 255 and S 1 and or}ifelse}ifelse put 1 adv}B/rsh{rw cp 2 copy
get A 0 eq{pop 128}{A 255 eq{pop 127}{A 2 idiv S 128 and or}ifelse}
ifelse put 1 adv}B/clr{rw cp 2 index string putinterval adv}B/set{rw cp
fillstr 0 4 index getinterval putinterval adv}B/fillstr 18 string 0 1 17
{2 copy 255 put pop}for N/pl[{adv 1 chg}{adv 1 chg nd}{1 add chg}{1 add
chg nd}{adv lsh}{adv lsh nd}{adv rsh}{adv rsh nd}{1 add adv}{/rc X nd}{
1 add set}{1 add clr}{adv 2 chg}{adv 2 chg nd}{pop nd}]A{bind pop}
forall N/D{/cc X A type/stringtype ne{]}if nn/base get cc ctr put nn
/BitMaps get S ctr S sf 1 ne{A A length 1 sub A 2 index S get sf div put
}if put/ctr ctr 1 add N}B/I{cc 1 add D}B/bop{userdict/bop-hook known{
bop-hook}if/SI save N @rigin 0 0 moveto/V matrix currentmatrix A 1 get A
mul exch 0 get A mul add .99 lt{/QV}{/RV}ifelse load def pop pop}N/eop{
SI restore userdict/eop-hook known{eop-hook}if showpage}N/@start{
userdict/start-hook known{start-hook}if pop/VResolution X/Resolution X
1000 div/DVImag X/IEn 256 array N 2 string 0 1 255{IEn S A 360 add 36 4
index cvrs cvn put}for pop 65781.76 div/vsize X 65781.76 div/hsize X}N
/p{show}N/RMat[1 0 0 -1 0 0]N/BDot 260 string N/Rx 0 N/Ry 0 N/V{}B/RV/v{
/Ry X/Rx X V}B statusdict begin/product where{pop false[(Display)(NeXT)
(LaserWriter 16/600)]{A length product length le{A length product exch 0
exch getinterval eq{pop true exit}if}{pop}ifelse}forall}{false}ifelse
end{{gsave TR -.1 .1 TR 1 1 scale Rx Ry false RMat{BDot}imagemask
grestore}}{{gsave TR -.1 .1 TR Rx Ry scale 1 1 false RMat{BDot}
imagemask grestore}}ifelse B/QV{gsave newpath transform round exch round
exch itransform moveto Rx 0 rlineto 0 Ry neg rlineto Rx neg 0 rlineto
fill grestore}B/a{moveto}B/delta 0 N/tail{A/delta X 0 rmoveto}B/M{S p
delta add tail}B/b{S p tail}B/c{-4 M}B/d{-3 M}B/e{-2 M}B/f{-1 M}B/g{0 M}
B/h{1 M}B/i{2 M}B/j{3 M}B/k{4 M}B/w{0 rmoveto}B/l{p -4 w}B/m{p -3 w}B/n{
p -2 w}B/o{p -1 w}B/q{p 1 w}B/r{p 2 w}B/s{p 3 w}B/t{p 4 w}B/x{0 S
rmoveto}B/y{3 2 roll p a}B/bos{/SS save N}B/eos{SS restore}B end

%%EndProcSet
TeXDict begin 39158280 55380996 1000 600 600 (ansIMRN.dvi)
@start
%DVIPSBitmapFont: Fa cmr12 12 34
/Fa 34 123 df<121EEA7F8012FF13C0A213E0A3127FEA1E601200A413E013C0A3120113
80120313005A1206120E5A5A5A12600B1D78C41B>39 D<12C07E12707E7E7E120F6C7E6C
7EA26C7E6C7EA21378137C133C133E131E131FA2EB0F80A3EB07C0A3EB03E0A314F0A213
01A214F8A41300A314FCB3A214F8A31301A414F0A21303A214E0A3EB07C0A3EB0F80A3EB
1F00A2131E133E133C137C13785BA2485A485AA2485A48C7FC120E5A5A5A5A5A16647BCA
26>41 D<121EEA7F80A2EAFFC0A4EA7F80A2EA1E000A0A78891B>46
D<143014F013011303131F13FFB5FC13E713071200B3B3B0497E497E007FB6FCA3204278
C131>49 D<EB03FE90381FFFC0017F13F03901F80FFC3903C001FE48486C7E000EC7EA7F
8048EC3FC0ED1FE04815F00030140F007015F800601407126CB415FC7F7F1503A46C4813
076CC7FCC8FC16F8A2150F16F0151F16E0A2ED3FC0ED7F8016005D5D4A5A4A5A4A5A5D4A
5A4A5A4AC7FC147C5C5C495A495A495A49C7120C131E5B013814185B5B485A4848143848
C81230000E1570001FB612F0A25A5AB712E0A326427BC131>I<49B4FC010F13E0013F13
FC9038FE01FE3A01F0007F80D803C0EB3FC048C7EA1FE0120EED0FF0EA0FE0486C14F8A2
15077F5BA26C48130FEA03C0C813F0A3ED1FE0A2ED3FC01680ED7F0015FE4A5AEC03F0EC
1FC0D90FFFC7FC15F090380001FCEC007FED3F80ED1FC0ED0FE016F0ED07F816FC150316
FEA2150116FFA3121EEA7F80487EA416FE491303A2007EC713FC00701407003015F80038
140F6C15F06CEC1FE06C6CEB3FC0D803E0EB7F803A01FE01FE0039007FFFF8010F13E001
0190C7FC28447CC131>I<ED0380A21507150FA2151F153FA2157F15FFA25CEC03BF153F
14071406140C141C141814301470146014C013011480EB03005B13065B131C13185B1370
136013E0485A5B120390C7FC1206120E120C5A123812305A12E0B812C0A3C8383F8000AD
EDFFE0027FEBFFC0A32A437DC231>I<B612F8A3000101E0C9FC6C6C5A5CB3B31830A418
701860A518E0A3EF01C0A217031707A2170F173F177FEE01FF48486C011F1380B9FCA334
447CC33D>76 D<B56C933807FFFC6E5EA20001F1FE0026006FE0EE1BF8A3D967F01633A2
D963F81663A3D961FC16C3A3D960FEED0183A2027FED0303A36E6C1406A36E6C140CA26E
6C1418A36E6C1430A36E6C1460A26E6C14C0A36E6CEB0180A3037FEB0300A292383F8006
A36F6C5AA36F6C5AA26F6C5AA36F6C5AA36F6C5AA26FB45AA370C7FC13F0A2486C143ED8
0FFFEF0FFEB500F0011C0107B512FCA34E447BC359>I<B712FCEEFFC017F800019039C0
000FFC6C6C48EB01FF9338007F80EF1FE0170FEF07F018F8EF03FCA218FE1701A218FFA7
18FEA2170318FCA2EF07F818F0EF0FE0EF1FC0EF7F80933801FE00EE0FFC91B612F01780
0280C9FCB3AA3801FFE0B612C0A338447CC342>80 D<B60107B500F890380FFFFEA30003
01E0D9001F90C813F06C0180DA0FFCED3FC091C86C48ED1F006C871C0E6D6C6E7E1C0CA2
6D6C6F5DA36EDA06FF1538011F1A30A26E020E6D1470010FDB0C7F1560A26E021C7F0107
DB183F5DA2856D6CDA301F4A5AA36D6C4A6C6C49C7FCA36D6C4A6C6C1306A3DB80016E13
0E027FDA8003140CA2DBC00380023FDA00015CA203E081021F01066D5CA36E6C486E6C5A
A36E6C486E6C5AA36F48EC1FE1020360A2DBFE7015F302010160020F90C8FCA2DBFFE015
FB6E49EC07FEA36F486E5AA36FC86C5AA3031E6F5AA4030C16605F467EC364>87
D<EB07FC90383FFF809038F80FE03903C003F048C66C7E000E6D7ED80FC0137E486C137F
6D6D7EA36F7EA26C5AEA0380C8FCA4EC0FFF49B5FC90380FFE1FEB3FC0EBFF00EA03FC48
5A485A485A485A127F5B176048C7FCA3153FA36D137F007F14EF6D9038C7E0C0003F1301
3A1FE00783F13B07F81E03FF802701FFFC0113003A001FE0007C2B2E7CAC31>97
D<EA01FC12FFA3120712031201B3EC03FC91380FFF8091383C07E091387001F89039FDE0
007E02807F01FFEC1F8091C713C049EC0FE049140717F0A2EE03F8A217FCA2160117FEAB
17FC1603A217F8A2EE07F0A26DEC0FE017C06D141F01FBEC3F80D9F380EB7E00D9E1C05B
9039E0F001F89039C03C07E09039801FFF80C7D803FCC7FC2F467DC436>I<EC7F809038
03FFF090380FC07C90383F000F01FCEB03804848EB01C00003140F4848EB1FE049133F12
0F485AA2485AED1FC0007FEC070092C7FCA290C9FC5AAB7E7FA2123F16307F001F15706C
6C146016E06C6C14C06C6C13010001EC03806C6CEB0700013F131E90381FC078903807FF
F001001380242E7DAC2B>I<167FED3FFFA315018182B3EC7F80903803FFF090380FC07C
90383F000E017E1307496D5AD803F87F48487F5B000F81485AA2485AA2127FA290C8FC5A
AB7E7FA2123FA26C7EA2000F5D7F6C6C5B00035C6C6C9038077F806C6C010E13C0013F01
1C13FE90380FC0F8903803FFE09026007F0013002F467DC436>I<EB01FE903807FFC090
381F03F090387E00FC49137E48487F485A4848EB1F80000F15C049130F121F484814E015
07A2007F15F090C7FCA25AA390B6FCA290C9FCA67EA27FA2123F16306C7E1670000F1560
6D14E06C6C14C0000314016C6CEB03806C6CEB0700013E131E90381F80F8903803FFE001
0090C7FC242E7DAC2B>I<EC0FE0EC7FF8903801F81E903803F03F90390FE07F8090381F
C0FF5C133F495AA2ED7F0001FE131C92C7FCAFB67EA3C648C8FCB3B2486C7E007F13FFA3
21467EC51E>I<EE0F80D901FCEB7FE0903A0FFF81F0F090393F07E3819039FC01FF033A
01F800FE014848017E13E00007027FC7FC497F000F8149131F001F81A9000F5D6D133F00
0792C7FC6D5B0003147E6C6C5B6D485A3903BF07E090380FFF80260701FCC8FC90CAFCA2
5AA37F6C7E7F90B512F86C14FF16E06C15F86C6C8048B67E3A07C0000FFF48481300003F
C8EA3F80003E151F48ED0FC0A2481507A56C150F007C1680007E151F003E16006C153E6C
6C5CD807E0495AD801F8EB07E0D8007FEB3F8090261FFFFEC7FC010113E02C427DAC31>
I<EA01FC12FFA3120712031201B3EC01FE913807FFC091381E07F091383801F802707FEC
E000D9FDC07F5C01FF147F91C7FCA25BA35BB3A8486CECFF80B5D8F83F13FEA32F457DC4
36>I<EA01E0EA07F8A2487EA46C5AA2EA01E0C8FCADEA01FC12FFA3120712031201B3B0
487EB512F8A315437DC21C>I<EA01FC12FFA3120712031201B3A292381FFFE0A36F1300
ED07F816E05E5E030EC7FC5D5D5D5D4A5A4A5A4AC8FC5CEC3F804A7E14FF9038FDCFE090
38FF8FF01407496C7E01FC7F14016E7E81816F7E82151F6F7E821507826F7E8282486C49
1380B5D8F81F13F8A32D457DC433>107 D<EA01FC12FFA3120712031201B3B3B3A5487E
B512F8A315457DC41C>I<D801FC01FFEC1FE000FF010701E0EBFFFC913B0F03F801E07F
913C3C01FC07803F800007903C7000FE0E001FC0000349D97E1C130F2601FDC0D97F3880
4A143001FFDA3FF06D7E91C75BA2495DA3495DB3A8486C4A6C497EB5D8F81FB50003B512
E0A34B2C7DAB52>I<3901FC01FE00FF903807FFC091381E07F091383801F8000701707F
0003EBE0002601FDC07F5C01FF147F91C7FCA25BA35BB3A8486CECFF80B5D8F83F13FEA3
2F2C7DAB36>I<EC7F80903803FFF090380FC0FC90383E001F496D7E496D7E48486D7E48
486D7E48486D7E000F81A24848147E003F157FA290C87E481680A44816C0AA6C1680A26D
147F003F1600A2001F157E6D14FE000F5D6D130100075D6C6C495A6C6C495A6C6C495A01
3E49C7FC90381FC0FE903807FFF89038007F802A2E7DAC31>I<3901FC03FC00FF90380F
FF8091383C07E091387001F83A07FDE000FE00030180137FD801FFEC3F8091C7EA1FC049
15E049140F17F0160717F8160317FCA3EE01FEABEE03FCA3EE07F8A217F0160F6D15E0EE
1FC06D143F17806EEB7E00D9FDC05B9039FCF003F891383C0FE091381FFF80DA03FCC7FC
91C9FCAE487EB512F8A32F3F7DAB36>I<3903F803F000FFEB1FFCEC3C3EEC707F0007EB
E0FF3803F9C000015B13FBEC007E153C01FF13005BA45BB3A748B4FCB512FEA3202C7DAB
26>114 D<90383FE0183901FFFC383907E01F78390F0003F8001E1301481300007C1478
127800F81438A21518A27EA27E6C6C13006C7E13FC383FFFE06C13FC6C13FF6C14C06C14
E0C614F0011F13F81300EC0FFC140300C0EB01FE1400157E7E153EA27EA36C143C6C147C
15786C14F86CEB01F039F38003E039F1F00F8039E07FFE0038C00FF01F2E7DAC26>I<13
06A5130EA4131EA3133E137EA213FE12011207001FB512F0B6FCA2C648C7FCB3A4150CAA
017E131C017F1318A26D133890381F8030ECC070903807E0E0903801FFC09038007F001E
3E7EBC26>I<D801FC147F00FFEC3FFFA300071401000380000181B3A85EA35DA212006D
5B017E9038077F80017F010E13C06D011C13FE90380FC078903803FFF09026007F801300
2F2D7DAB36>I<B539F001FFFCA3000790C7EA7FE06C48EC1F8000011600160E1200160C
017F5CA280013F5CA26E1370011F146080010F5CA2ECF00101075CA26D6C48C7FCA26E5A
01011306A26D6C5AA214FF6E5AA215B8EC3FB015F06E5AA36E5AA26E5AA36EC8FC2E2C7E
AA33>I<B500E0B539E03FFF80A30007903C000FFE000FFC00D803FCD903F8EB03F8F001
E0120103015D6D80000060A26D6E13036DD9037E91C7FCA20280017F5B013FD9063F1306
A2D91FC06E5AED0C1FA2D90FE06E5AED180FA2D907F06E5AED3007A2D903F86E5AED6003
A2902601FCE06D5AEDC00117FCD900FFECFD80ED800017FF027F92C8FC92C77EA26E147E
023E143EA2021E143C021C141CA2412C7EAA46>I<B539F001FFFCA3000790C7EA7FE06C
48EC1F8000011600160E0000150C6D141C6D1418A26E1338013F1430A26D6C5BA26E13E0
010F5CA26D6C485AA2ECF803010391C7FCA2903801FC06A2ECFE0E0100130CA2EC7F18A2
15B8EC3FB0A2EC1FE0A36E5AA26E5AA36EC8FCA21406A35CA25CA2123C007E5BB4FC5CA2
5CEAFE01387C0380D87007C9FCEA3C1EEA0FFCEA03F02E3F7EAA33>121
D<003FB612E0A29038C0003F90C713C0003CEC7F800038ECFF00A20030495A0070495AA2
4A5A0060495AA24A5A4A5AA2C7485A4AC7FC5B5C495A13075C495A131F4A1360495A495A
A249C712C0485AA2485A485A1501485A48481303A24848EB07804848131F00FF14FF90B6
FCA2232B7DAA2B>I E
%EndDVIPSBitmapFont
%DVIPSBitmapFont: Fb cmbx12 14.4 21
/Fb 21 117 df<EA07F0EA1FF8EA3FFE487EA2B5128014C0A314E0A37EA27EEA1FFDEA07
F1EA0001A2130314C0A313071480130FA214005B133EA25B5B485A1203485A485A485A90
C7FC120C132876D225>39 D<157815FC14031407141F14FF130F0007B5FCB6FCA2147F13
F0EAF800C7FCB3B3B3A6007FB712FEA52F4E76CD43>49 D<EC3FFE0103B512E0010F14FC
013F14FF90B712C048D9C07F7F2703FE000F13F8D807F801037FD80FE06D7F48486D7F48
488001F01680486C6E13C07F486C6E13E07FA27013F0A56C5AA26C5AEA0FF0EA03C0C914
E05EA218C05E1880A24C13005F4C5A4B5B5F4B5B5F4B5B4B90C7FC4B5A5E4B5AED7FE04B
5A4A5B4A48C8FC4A5A5D4A48EB01F04A5AEC3F804AC7FC02FEEC03E0495A495A495A495A
D91F80140749C8FC013E150F017FB7FC90B812C05A5A5A5A5A5A5AB9FC1880A4344E79CD
43>I<177C17FEA2160116031607160FA2161F163F167FA216FF5D5DA25D5DED1FBFED3F
3F153E157C15FCEC01F815F0EC03E01407EC0FC01580EC1F005C147E147C5C1301495A49
5A5C495A131F49C7FC133E5B13FC485A5B485A1207485A485A90C8FC123E127E5ABA12C0
A5C96C48C7FCAF020FB712C0A53A4F7CCE43>52 D<D80380150ED807E0157E01FEEC03FE
D9FFF0137F91B65A5F5F5F5F5F94C7FC5E5E16F016C093C8FC15F801E190C9FC01E0CAFC
ABEC0FFF027F13F001E3B512FE01E76E7E9026FFF8077FDAC0017F49C713F8496E7E4914
3F4981496E7E6C481680C9FC18C08218E0A418F0A3EA0FE0487E487E487E487EA418E0A3
5B6C484A13C05B491680003EC85A003F17006C6C4A5A6D5D6C6C4A5AD807F8495BD803FE
01075B2701FFC03F5B6C90B65A013F4AC7FC6D14F8010314C09026007FF8C8FC344F79CD
43>I<171F4D7E4D7EA24D7EA34C7FA24C7FA34C7FA34C7FA24C7FA34C8083047F80167E
8304FE804C7E03018116F8830303814C7E03078116E083030F814C7E031F81168083033F
8293C77E4B82157E8403FE824B800201835D840203834B800207835D844AB87EA24A83A3
DA3F80C88092C97E4A84A2027E8202FE844A82010185A24A820103854A82010785A24A82
010F855C011F717FEBFFFCB600F8020FB712E0A55B547BD366>65
D<BC1280A5D8000701F8C7000114C0F0001F19071901851A7F1A3F1A1FA2F20FE0A21A07
A31A03A318F81BF01A01A497C7FC1701A317031707170F177F92B6FCA59238F8007F170F
170717031701A317001B3EA31B7CA395C8FCA21BFCA21BF8A21A01A31A031BF01A071A0F
A21A1F1A3FF27FE0F101FF1907191F0603B5FCBCFCA21BC0A34F517CD058>69
D<B812C0A5D8000701F8C7FCB3B3B3B2B812C0A52A527CD132>73
D<B600FC073FB512FE6F61A26F96B6FCA2D80007F5C00070EF01EFA202EF6DEF03CFA202
E76DEF078FA202E36DEF0F0FA202E16D171EA302E06D173CA26F6C1778A26F6C17F0A26F
6DED01E0A26F6DED03C0A36F6DED0780A26F6DED0F00A26F6D151EA26F6D5DA3706C5DA2
706C5DA2706D495AA2706D495AA2706D495AA3706D49C7FCA2706D131EA2706D5BA2716C
5BA3716C5BA271EB81E0A271EBC3C0A271EBE780A27101FFC8FCA3715BA2715BA2725AA2
725AA2D93FFC6F5AB74DB712FEA2725AA2725A77527CD180>77 D<B600FC93B7FC8181A2
82D800076E9239003FFC0070EE07E08282A28202EF7F02E77F02E380A202E18002E0806F
7F6F7F6F7FA26F7F6F7F6F806F80A26F80707F707F707F707FA2707F7080708070808583
717F717F717F717FA27114807114C07114E07213F07213F8A27213FC7213FE7213FF7214
87A27214C77214E77313F77313FF85A285858585A28586868686A286868686A2D93FFC18
7FB7173F1B1F1B0F1B07755A60527CD169>I<B912F0F0FF8019F819FF1AC0D8000701F0
C714F0060F7F060113FE727F737F737F85737F87A2737FA387A863A2616363A24F5B4F5B
4F90C8FC4F5A06035B060F13F095B512C092B8C9FC19F819E019F89226F0000313FE9439
007FFF80727F727F727F727F727F8684A28684A787A71D1C75133EA38575137E73157C75
13FC731401B86C6D9038F803F807039038FE07F07390B512E0736C14C0080F1400CEEA7F
FC5F537CD164>82 D<91260FFF80130791B500F85B010702FF5B011FEDC03F49EDF07F90
26FFFC006D5A4801E0EB0FFD4801800101B5FC4848C87E48488149150F001F824981123F
4981007F82A28412FF84A27FA26D82A27F7F6D93C7FC14C06C13F014FF15F86CECFF8016
FC6CEDFFC017F06C16FC6C16FF6C17C06C836C836D826D82010F821303010082021F1680
1400030F15C0ED007F040714E01600173F050F13F08383A200788200F882A3187FA27EA2
19E07EA26CEFFFC0A27F6D4B13806D17006D5D01FC4B5A01FF4B5A02C04A5A02F8EC7FF0
903B1FFFC003FFE0486C90B65AD8FC0393C7FC48C66C14FC48010F14F048D9007F90C8FC
3C5479D24B>I<B700FC017FB600FE91B612F0A5D8003F01C0C8001F01E0C9EBF8006F71
EE0FC06D7161876F1C1F6D7196C7FC6F8373606D1E3E6F836D7160876F1CFC6D666F4B80
1F016D66704A806E525A88704A17076E059F5F70021F80080F160F6E6570023F806EDC3E
074CC8FC8870027E5F6EDC7C03163E7002FC804F6C167E6E1C7C700101814F6C16FC6E74
5B70010317016E4C6D5D060716C00580496D14036F63DDC00F16E04F6D14076F07F05BDD
E01F170F6F92C76C5D1DF8DDF03E6E141F6F98C9FCDDF87E16FC067C6E5C6FF1FE3EDDFC
FC177E6F4A6E147C1DFFDDFFF06E14FC6F62A24E816F62A270496F5BA24E817061A295C9
7E7061A270487090CAFCA37048705AA24D1601040360A27048705A84537DD18B>87
D<913803FFC0023F13FC49B6FC010715C04901817F903A3FFC007FF849486D7E49486D7E
4849130F48496D7E48178048497F18C0488191C7FC4817E0A248815B18F0A212FFA490B8
FCA318E049CAFCA6127FA27F7EA218E06CEE01F06E14037E6C6DEC07E0A26C6DEC0FC06C
6D141F6C6DEC3F806D6CECFF00D91FFEEB03FE903A0FFFC03FF8010390B55A010015C002
1F49C7FC020113F034387CB63D>101 D<ED3FFC0203B5FC020F14C0023F14E09139FFF8
1FF0499038C03FF849EB807F49903800FFFC495A495AA2495AA2EE7FF8495AEE3FF0EE0F
C093C7FCAEB712E0A526007FF8C8FCB3B3A7007FB512FEA52E547CD329>I<EB3FF0B5FC
A51203C6FCB3A4EE1FFC93B512C0030314F0030F8092391FE07FFC92393F001FFE037C80
03F07FDAF1E081ECF3C0DAF7807F8502FFC7FC5CA25CA45CB3ACB6D8F807B612C0A54253
7BD24B>104 D<913801FFE0021F13FE91B612C0010315F0010F9038807FFC903A1FFC00
0FFED97FF86D6C7E49486D7F48496D7F48496D7F4A147F48834890C86C7EA24883A24848
6F7EA3007F1880A400FF18C0AC007F1880A3003F18006D5DA26C5FA26C5F6E147F6C5F6C
6D4A5A6C6D495B6C6D495B6D6C495BD93FFE011F90C7FC903A0FFF807FFC6D90B55A0100
15C0023F91C8FC020113E03A387CB643>111 D<903A3FF001FFE0B5010F13FE033FEBFF
C092B612F002F301017F913AF7F8007FFE0003D9FFE0EB1FFFC602806D7F92C76C7F4A82
4A6E7F4A6E7FA2717FA285187F85A4721380AC1A0060A36118FFA2615F616E4A5BA26E4A
5B6E4A5B6F495B6F4990C7FC03F0EBFFFC9126FBFE075B02F8B612E06F1480031F01FCC8
FC030313C092CBFCB1B612F8A5414D7BB54B>I<90397FE003FEB590380FFF80033F13E0
4B13F09238FE1FF89139E1F83FFC0003D9E3E013FEC6ECC07FECE78014EF150014EE02FE
EB3FFC5CEE1FF8EE0FF04A90C7FCA55CB3AAB612FCA52F367CB537>114
D<903903FFF00F013FEBFE1F90B7FC120348EB003FD80FF81307D81FE0130148487F4980
127F90C87EA24881A27FA27F01F091C7FC13FCEBFFC06C13FF15F86C14FF16C06C15F06C
816C816C81C681013F1580010F15C01300020714E0EC003F030713F015010078EC007F00
F8153F161F7E160FA27E17E07E6D141F17C07F6DEC3F8001F8EC7F0001FEEB01FE9039FF
C00FFC6DB55AD8FC1F14E0D8F807148048C601F8C7FC2C387CB635>I<143EA6147EA414
FEA21301A313031307A2130F131F133F13FF5A000F90B6FCB8FCA426003FFEC8FCB3A9EE
07C0AB011FEC0F8080A26DEC1F0015806DEBC03E6DEBF0FC6DEBFFF86D6C5B021F5B0203
13802A4D7ECB34>I E
%EndDVIPSBitmapFont
end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 600dpi
TeXDict begin
%%PaperSize: A4

%%EndSetup
%%Page: 1 1
1 0 bop 458 573 a Fb(ANSWERS)45 b(to)g(the)g(referee's)i(rep)t(ort)e
(IMRN)g(14255)404 1166 y Fa(1\))32 b(W)-8 b(e)33 b(added)g(a)f(commen)m
(t)g(at)h(the)g(end)g(of)f(the)h(conclusions.)404 1404
y(W)-8 b(e)33 b(corrected)g(2\))g(and)f(3\))h(according)e(to)i(the)g
(referee's)h(remarks.)404 1643 y(4\))23 b(W)-8 b(e)25
b(c)m(hanged)g(the)f(sen)m(tence)i(in)e(the)g(in)m(tro)s(duction)e(p)s
(oin)m(ted)i(out)g(b)m(y)h(the)f(referee.)404 1881 y(Moreo)m(v)m(er)34
b(w)m(e)f(made)g(some)f(minor)f(corrections)h(in)g(the)h(whole)g(pap)s
(er.)404 2120 y(W)-8 b(e)25 b(w)m(ould)g(lik)m(e)g(to)g(thank)h(the)f
(referee)h(for)f(his)g(though)m(tful)g(reading)f(of)h(our)g(pap)s(er.)
404 2476 y(P)m(aolo)31 b(Lorenzoni)h(and)h(Marco)g(P)m(edroni)1852
5637 y(1)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF

--------------090009020601000706090903--
